Sub-subleading Soft Graviton Theorem in Generic Theories of Quantum Gravity

We analyze scattering amplitudes with one soft external graviton and arbitrary number of other finite energy external states carrying arbitrary mass and spin to sub-subleading order in the momentum of the soft graviton. Our result can be expressed as the sum of a universal part that depends only on the amplitude without the soft graviton and not the other details of the theory and a non-universal part that depends on the amplitude without the soft graviton, and the two and three point functions of the theory. For tree amplitudes our results are valid in all space-time dimensions while for loop amplitudes, infrared divergences force us to restrict our analysis to space time dimensions five or more. With this restriction the results are valid to all orders in perturbation theory. Our results agree with known results in quantum field theories and string theory.

==> (inline-0) <==
\begin{picture}(135,85)(0,0)
\linethickness{0.3mm}
\put(50.36,49.75){\line(0,1){0.5}}
\multiput(50.34,50.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.31,51.26)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.26,51.76)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.2,52.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.11,52.75)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.02,53.24)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.9,53.73)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.77,54.22)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.62,54.7)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(49.46,55.18)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(49.29,55.65)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(49.09,56.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.89,56.57)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.66,57.02)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.43,57.46)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(48.18,57.9)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(47.91,58.32)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(47.63,58.74)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(47.34,59.15)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(47.03,59.55)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(46.71,59.94)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(46.38,60.32)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(46.04,60.68)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(45.68,61.04)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(45.32,61.38)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(44.94,61.71)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(44.55,62.03)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(44.15,62.34)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(43.74,62.63)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(43.32,62.91)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(42.9,63.18)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(42.46,63.43)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(42.02,63.66)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(41.57,63.89)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(41.11,64.09)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(40.65,64.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(40.18,64.46)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(39.7,64.62)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(39.22,64.77)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(38.73,64.9)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(38.24,65.02)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(37.75,65.11)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(37.25,65.2)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(36.76,65.26)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(36.26,65.31)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(35.75,65.34)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(35.25,65.36)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(34.75,65.36){\line(1,0){0.5}}
\multiput(34.25,65.34)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(33.74,65.31)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(33.24,65.26)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(32.75,65.2)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(32.25,65.11)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(31.76,65.02)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(31.27,64.9)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(30.78,64.77)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(30.3,64.62)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(29.82,64.46)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(29.35,64.29)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(28.89,64.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(28.43,63.89)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(27.98,63.66)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(27.54,63.43)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(27.1,63.18)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(26.68,62.91)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(26.26,62.63)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(25.85,62.34)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(25.45,62.03)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(25.06,61.71)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(24.68,61.38)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(24.32,61.04)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(23.96,60.68)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(23.62,60.32)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(23.29,59.94)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(22.97,59.55)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(22.66,59.15)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(22.37,58.74)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(22.09,58.32)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(21.82,57.9)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(21.57,57.46)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(21.34,57.02)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(21.11,56.57)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(20.91,56.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(20.71,55.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(20.54,55.18)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(20.38,54.7)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(20.23,54.22)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(20.1,53.73)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(19.98,53.24)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(19.89,52.75)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(19.8,52.25)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(19.74,51.76)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(19.69,51.26)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(19.66,50.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(19.64,50.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(19.64,49.75){\line(0,1){0.5}}
\multiput(19.64,49.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.66,49.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.69,48.74)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.74,48.24)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.8,47.75)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.89,47.25)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(19.98,46.76)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.1,46.27)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.23,45.78)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(20.38,45.3)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(20.54,44.82)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(20.71,44.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(20.91,43.89)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(21.11,43.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(21.34,42.98)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(21.57,42.54)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(21.82,42.1)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(22.09,41.68)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(22.37,41.26)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(22.66,40.85)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(22.97,40.45)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(23.29,40.06)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(23.62,39.68)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(23.96,39.32)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(24.32,38.96)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(24.68,38.62)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(25.06,38.29)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(25.45,37.97)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(25.85,37.66)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(26.26,37.37)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(26.68,37.09)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(27.1,36.82)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(27.54,36.57)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(27.98,36.34)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(28.43,36.11)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(28.89,35.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(29.35,35.71)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(29.82,35.54)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(30.3,35.38)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(30.78,35.23)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(31.27,35.1)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(31.76,34.98)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(32.25,34.89)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(32.75,34.8)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(33.24,34.74)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(33.74,34.69)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(34.25,34.66)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(34.75,34.64){\line(1,0){0.5}}
\multiput(35.25,34.64)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(35.75,34.66)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(36.26,34.69)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(36.76,34.74)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(37.25,34.8)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(37.75,34.89)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(38.24,34.98)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(38.73,35.1)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(39.22,35.23)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(39.7,35.38)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(40.18,35.54)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(40.65,35.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(41.11,35.91)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(41.57,36.11)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(42.02,36.34)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(42.46,36.57)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(42.9,36.82)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(43.32,37.09)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(43.74,37.37)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(44.15,37.66)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(44.55,37.97)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(44.94,38.29)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(45.32,38.62)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(45.68,38.96)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(46.04,39.32)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(46.38,39.68)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(46.71,40.06)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(47.03,40.45)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(47.34,40.85)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(47.63,41.26)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(47.91,41.68)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(48.18,42.1)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(48.43,42.54)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(48.66,42.98)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(48.89,43.43)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(49.09,43.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(49.29,44.35)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(49.46,44.82)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(49.62,45.3)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(49.77,45.78)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(49.9,46.27)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(50.02,46.76)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(50.11,47.25)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(50.2,47.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(50.26,48.24)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(50.31,48.74)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(50.34,49.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(110.36,49.75){\line(0,1){0.5}}
\multiput(110.34,50.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.31,51.26)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.26,51.76)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.2,52.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.11,52.75)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.02,53.24)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(109.9,53.73)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(109.77,54.22)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(109.62,54.7)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(109.46,55.18)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(109.29,55.65)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(109.09,56.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(108.89,56.57)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(108.66,57.02)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(108.43,57.46)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(108.18,57.9)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(107.91,58.32)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(107.63,58.74)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(107.34,59.15)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(107.03,59.55)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(106.71,59.94)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(106.38,60.32)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(106.04,60.68)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(105.68,61.04)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(105.32,61.38)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(104.94,61.71)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(104.55,62.03)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(104.15,62.34)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(103.74,62.63)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(103.32,62.91)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(102.9,63.18)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(102.46,63.43)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(102.02,63.66)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(101.57,63.89)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(101.11,64.09)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(100.65,64.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(100.18,64.46)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(99.7,64.62)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(99.22,64.77)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(98.73,64.9)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(98.24,65.02)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(97.75,65.11)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(97.25,65.2)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(96.76,65.26)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(96.26,65.31)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(95.75,65.34)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(95.25,65.36)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(94.75,65.36){\line(1,0){0.5}}
\multiput(94.25,65.34)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(93.74,65.31)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(93.24,65.26)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(92.75,65.2)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(92.25,65.11)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(91.76,65.02)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(91.27,64.9)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(90.78,64.77)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(90.3,64.62)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(89.82,64.46)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(89.35,64.29)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(88.89,64.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(88.43,63.89)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(87.98,63.66)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(87.54,63.43)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(87.1,63.18)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(86.68,62.91)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(86.26,62.63)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(85.85,62.34)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(85.45,62.03)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(85.06,61.71)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(84.68,61.38)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(84.32,61.04)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(83.96,60.68)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(83.62,60.32)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(83.29,59.94)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(82.97,59.55)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(82.66,59.15)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(82.37,58.74)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(82.09,58.32)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(81.82,57.9)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(81.57,57.46)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(81.34,57.02)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(81.11,56.57)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(80.91,56.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(80.71,55.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(80.54,55.18)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(80.38,54.7)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(80.23,54.22)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(80.1,53.73)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(79.98,53.24)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(79.89,52.75)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(79.8,52.25)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(79.74,51.76)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(79.69,51.26)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(79.66,50.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(79.64,50.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(79.64,49.75){\line(0,1){0.5}}
\multiput(79.64,49.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.66,49.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.69,48.74)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.74,48.24)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.8,47.75)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.89,47.25)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.98,46.76)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.1,46.27)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.23,45.78)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.38,45.3)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.54,44.82)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(80.71,44.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(80.91,43.89)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(81.11,43.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(81.34,42.98)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(81.57,42.54)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(81.82,42.1)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(82.09,41.68)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(82.37,41.26)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(82.66,40.85)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(82.97,40.45)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.29,40.06)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.62,39.68)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(83.96,39.32)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(84.32,38.96)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(84.68,38.62)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(85.06,38.29)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(85.45,37.97)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(85.85,37.66)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(86.26,37.37)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(86.68,37.09)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(87.1,36.82)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(87.54,36.57)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(87.98,36.34)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(88.43,36.11)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(88.89,35.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(89.35,35.71)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(89.82,35.54)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(90.3,35.38)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(90.78,35.23)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(91.27,35.1)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(91.76,34.98)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(92.25,34.89)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(92.75,34.8)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(93.24,34.74)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(93.74,34.69)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(94.25,34.66)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(94.75,34.64){\line(1,0){0.5}}
\multiput(95.25,34.64)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(95.75,34.66)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(96.26,34.69)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(96.76,34.74)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(97.25,34.8)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(97.75,34.89)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(98.24,34.98)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(98.73,35.1)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(99.22,35.23)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(99.7,35.38)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(100.18,35.54)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(100.65,35.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(101.11,35.91)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(101.57,36.11)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(102.02,36.34)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(102.46,36.57)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(102.9,36.82)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(103.32,37.09)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(103.74,37.37)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(104.15,37.66)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(104.55,37.97)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(104.94,38.29)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(105.32,38.62)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(105.68,38.96)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(106.04,39.32)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(106.38,39.68)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(106.71,40.06)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(107.03,40.45)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(107.34,40.85)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(107.63,41.26)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(107.91,41.68)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(108.18,42.1)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(108.43,42.54)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(108.66,42.98)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(108.89,43.43)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(109.09,43.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(109.29,44.35)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(109.46,44.82)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(109.62,45.3)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(109.77,45.78)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(109.9,46.27)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(110.02,46.76)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(110.11,47.25)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(110.2,47.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(110.26,48.24)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(110.31,48.74)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(110.34,49.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.8mm}
\put(5,50){\line(1,0){15}}
\linethickness{0.8mm}
\put(50,50){\line(1,0){30}}
\linethickness{0.3mm}
\put(35,10){\line(0,1){25}}
\linethickness{0.8mm}
\multiput(100,65)(0.16,0.12){125}{\line(1,0){0.16}}
\linethickness{0.8mm}
\put(110,50){\line(1,0){25}}
\linethickness{0.8mm}
\multiput(100,35)(0.12,-0.16){125}{\line(0,-1){0.16}}
\put(35,50){\makebox(0,0)[cc]{$\Gamma$}}

\put(95,50){\makebox(0,0)[cc]{$\Gamma$}}

\put(10,55){\makebox(0,0)[cc]{$\eps_i, p_i$}}

%\put(0,45){\makebox(0,0)[cc]{$\AAA_i$}}

%\put(15,55){\makebox(0,0)[cc]{$p_i$}}

\put(65,55){\makebox(0,0)[cc]{$p_i+k$}}

%\put(65,45){\makebox(0,0)[cc]{$i\Delta_F^{(i)}$}}

%\put(40,10){\makebox(0,0)[cc]{$S$}}

\put(42,25){\makebox(0,0)[cc]{$\ve,k$}}

\put(101,74){\makebox(0,0)[cc]{$\eps_1, p_1$}}

%\put(115,85){\makebox(0,0)[cc]{$\AAA_1$}}

\put(125,55){\makebox(0,0)[cc]{$\eps_{i-1}, p_{i-1}$}}

%\put(140,55){\makebox(0,0)[cc]{$\AAA_{i-1}$}}

\put(100,20){\makebox(0,0)[cc]{$\eps_N, p_N$}}

%\put(115,10){\makebox(0,0)[cc]{$\AAA_N$}}

\put(115,25){\makebox(0,0)[cc]{$\cdot$}}

\put(118,28){\makebox(0,0)[cc]{$\cdot$}}

\put(115,65){\makebox(0,0)[cc]{$\cdot$}}

\put(118,62){\makebox(0,0)[cc]{$\cdot$}}

\linethickness{0.8mm}
\multiput(108,42)(0.2,-0.12){125}{\line(1,0){0.2}}

\put(130,38){\makebox(0,0)[cc]{$\eps_{i+1}, p_{i+1}$}}

%\put(140,30){\makebox(0,0)[cc]{$\AAA_{i+1}$}}

\end{picture}

==> (inline-1) <==
\begin{picture}(150,70)(0,0)
\put(75,70){\makebox(0,0)[cc]{$\ell$}}

\put(30,35){\makebox(0,0)[cc]{$p$}}

\put(78,35){\makebox(0,0)[cc]{$p-\ell$}}

\put(130,35){\makebox(0,0)[cc]{$p$}}

\linethickness{0.3mm}
\put(57.9,39.75){\line(0,1){0.5}}
\multiput(57.87,40.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(57.81,41.24)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.72,41.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.59,42.21)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(57.44,42.68)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(57.26,43.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(57.04,43.59)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(56.8,44.02)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(56.54,44.44)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(56.25,44.85)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(55.93,45.23)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(55.59,45.59)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(55.23,45.93)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(54.85,46.25)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(54.44,46.54)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(54.02,46.8)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(53.59,47.04)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(53.14,47.26)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(52.68,47.44)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(52.21,47.59)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(51.72,47.72)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(51.24,47.81)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(50.74,47.87)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(50.25,47.9)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(49.75,47.9){\line(1,0){0.5}}
\multiput(49.26,47.87)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(48.76,47.81)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(48.28,47.72)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(47.79,47.59)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(47.32,47.44)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(46.86,47.26)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(46.41,47.04)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(45.98,46.8)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(45.56,46.54)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(45.15,46.25)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(44.77,45.93)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(44.41,45.59)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(44.07,45.23)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(43.75,44.85)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(43.46,44.44)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(43.2,44.02)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(42.96,43.59)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(42.74,43.14)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(42.56,42.68)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(42.41,42.21)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(42.28,41.72)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(42.19,41.24)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(42.13,40.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(42.1,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(42.1,39.75){\line(0,1){0.5}}
\multiput(42.1,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(42.13,39.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(42.19,38.76)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(42.28,38.28)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(42.41,37.79)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(42.56,37.32)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(42.74,36.86)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(42.96,36.41)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(43.2,35.98)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(43.46,35.56)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(43.75,35.15)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(44.07,34.77)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(44.41,34.41)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(44.77,34.07)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(45.15,33.75)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(45.56,33.46)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(45.98,33.2)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(46.41,32.96)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(46.86,32.74)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(47.32,32.56)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(47.79,32.41)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(48.28,32.28)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(48.76,32.19)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(49.26,32.13)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(49.75,32.1){\line(1,0){0.5}}
\multiput(50.25,32.1)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(50.74,32.13)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(51.24,32.19)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(51.72,32.28)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(52.21,32.41)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(52.68,32.56)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(53.14,32.74)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(53.59,32.96)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(54.02,33.2)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(54.44,33.46)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(54.85,33.75)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(55.23,34.07)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(55.59,34.41)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(55.93,34.77)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(56.25,35.15)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(56.54,35.56)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(56.8,35.98)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(57.04,36.41)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(57.26,36.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(57.44,37.32)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(57.59,37.79)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(57.72,38.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(57.81,38.76)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(57.87,39.26)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(117.9,39.75){\line(0,1){0.5}}
\multiput(117.87,40.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(117.81,41.24)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(117.72,41.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(117.59,42.21)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(117.44,42.68)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(117.26,43.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(117.04,43.59)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(116.8,44.02)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(116.54,44.44)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(116.25,44.85)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(115.93,45.23)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(115.59,45.59)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(115.23,45.93)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(114.85,46.25)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(114.44,46.54)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(114.02,46.8)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(113.59,47.04)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(113.14,47.26)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(112.68,47.44)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(112.21,47.59)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(111.72,47.72)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(111.24,47.81)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(110.74,47.87)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(110.25,47.9)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(109.75,47.9){\line(1,0){0.5}}
\multiput(109.26,47.87)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(108.76,47.81)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(108.28,47.72)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(107.79,47.59)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(107.32,47.44)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(106.86,47.26)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(106.41,47.04)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(105.98,46.8)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(105.56,46.54)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(105.15,46.25)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(104.77,45.93)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(104.41,45.59)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(104.07,45.23)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(103.75,44.85)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(103.46,44.44)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(103.2,44.02)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(102.96,43.59)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(102.74,43.14)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(102.56,42.68)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(102.41,42.21)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(102.28,41.72)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(102.19,41.24)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(102.13,40.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(102.1,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(102.1,39.75){\line(0,1){0.5}}
\multiput(102.1,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(102.13,39.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(102.19,38.76)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(102.28,38.28)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(102.41,37.79)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(102.56,37.32)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(102.74,36.86)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(102.96,36.41)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(103.2,35.98)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(103.46,35.56)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(103.75,35.15)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(104.07,34.77)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(104.41,34.41)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(104.77,34.07)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(105.15,33.75)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(105.56,33.46)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(105.98,33.2)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(106.41,32.96)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(106.86,32.74)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(107.32,32.56)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(107.79,32.41)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(108.28,32.28)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(108.76,32.19)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(109.26,32.13)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(109.75,32.1){\line(1,0){0.5}}
\multiput(110.25,32.1)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(110.74,32.13)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(111.24,32.19)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(111.72,32.28)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(112.21,32.41)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(112.68,32.56)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(113.14,32.74)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(113.59,32.96)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(114.02,33.2)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(114.44,33.46)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(114.85,33.75)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(115.23,34.07)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(115.59,34.41)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(115.93,34.77)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(116.25,35.15)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(116.54,35.56)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(116.8,35.98)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(117.04,36.41)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(117.26,36.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(117.44,37.32)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(117.59,37.79)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(117.72,38.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(117.81,38.76)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(117.87,39.26)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{1mm}
\put(20,40){\line(1,0){23}}
\linethickness{1mm}
\put(57,40){\line(1,0){46}}
\linethickness{1mm}
\put(117,40){\line(1,0){30}}
\linethickness{0.3mm}
\multiput(109.7,47.9)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(109.39,48.29)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(109.08,48.68)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(108.76,49.07)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(108.43,49.45)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(108.1,49.83)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(107.77,50.2)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(107.43,50.57)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(107.09,50.93)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(106.74,51.29)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(106.39,51.65)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(106.03,51.99)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(105.67,52.34)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(105.3,52.68)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(104.93,53.01)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(104.55,53.35)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(104.17,53.67)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(103.79,53.99)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(103.4,54.3)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(103.01,54.61)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(102.61,54.92)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(102.21,55.22)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(101.8,55.51)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(101.39,55.8)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(100.98,56.08)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(100.56,56.36)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(100.14,56.63)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(99.72,56.9)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(99.29,57.16)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(98.86,57.41)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(98.43,57.66)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(97.99,57.9)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(97.55,58.14)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(97.11,58.37)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(96.66,58.6)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(96.21,58.82)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(95.76,59.03)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(95.3,59.24)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(94.84,59.44)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(94.38,59.63)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(93.92,59.82)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(93.45,60)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(92.98,60.18)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(92.51,60.35)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(92.04,60.51)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(91.57,60.67)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(91.09,60.82)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(90.61,60.97)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(90.13,61.11)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(89.65,61.24)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(89.16,61.36)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(88.68,61.48)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(88.19,61.59)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(87.7,61.7)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(87.21,61.8)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(86.72,61.89)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(86.23,61.98)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(85.73,62.06)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(85.24,62.13)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(84.74,62.2)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(84.24,62.26)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(83.75,62.31)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(83.25,62.36)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(82.75,62.4)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(82.25,62.43)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(81.75,62.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(81.25,62.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(80.75,62.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(80.25,62.5)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(79.75,62.5){\line(1,0){0.5}}
\multiput(79.25,62.49)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(78.75,62.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(78.25,62.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(77.75,62.43)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(77.25,62.4)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(76.75,62.36)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(76.25,62.31)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(75.76,62.26)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(75.26,62.2)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(74.76,62.13)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(74.27,62.06)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(73.77,61.98)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(73.28,61.89)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(72.79,61.8)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(72.3,61.7)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(71.81,61.59)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(71.32,61.48)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(70.84,61.36)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(70.35,61.24)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(69.87,61.11)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(69.39,60.97)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(68.91,60.82)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(68.43,60.67)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(67.96,60.51)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(67.49,60.35)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(67.02,60.18)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(66.55,60)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(66.08,59.82)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(65.62,59.63)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(65.16,59.44)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(64.7,59.24)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(64.24,59.03)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(63.79,58.82)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(63.34,58.6)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(62.89,58.37)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(62.45,58.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(62.01,57.9)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(61.57,57.66)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(61.14,57.41)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(60.71,57.16)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(60.28,56.9)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(59.86,56.63)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(59.44,56.36)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(59.02,56.08)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(58.61,55.8)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(58.2,55.51)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(57.79,55.22)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(57.39,54.92)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(56.99,54.61)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(56.6,54.3)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(56.21,53.99)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(55.83,53.67)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(55.45,53.35)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(55.07,53.01)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(54.7,52.68)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(54.33,52.34)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(53.97,51.99)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(53.61,51.65)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(53.26,51.29)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(52.91,50.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(52.57,50.57)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(52.23,50.2)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(51.9,49.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(51.57,49.45)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(51.24,49.07)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(50.92,48.68)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(50.61,48.29)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(50.3,47.9)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(50,47.5)(0.1,0.13){3}{\line(0,1){0.13}}

\put(50,40){\makebox(0,0)[cc]{$\Gamma$}}

\put(110,40){\makebox(0,0)[cc]{$\Gamma$}}

\end{picture}

}

\def\figsubtle{

\def\JPicScale{0.5}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(140,75.41)(0,0)
\linethickness{0.3mm}
\put(55.4,67.25){\line(0,1){0.5}}
\multiput(55.37,68.24)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(55.31,68.74)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(55.22,69.22)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(55.09,69.71)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(54.94,70.18)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(54.76,70.64)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(54.54,71.09)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(54.3,71.52)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(54.04,71.94)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.75,72.35)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(53.43,72.73)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(53.09,73.09)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(52.73,73.43)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(52.35,73.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(51.94,74.04)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(51.52,74.3)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(51.09,74.54)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(50.64,74.76)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(50.18,74.94)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(49.71,75.09)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(49.22,75.22)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(48.74,75.31)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(48.24,75.37)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(47.75,75.4)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(47.25,75.4){\line(1,0){0.5}}
\multiput(46.76,75.37)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(46.26,75.31)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(45.78,75.22)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(45.29,75.09)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(44.82,74.94)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(44.36,74.76)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(43.91,74.54)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(43.48,74.3)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(43.06,74.04)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(42.65,73.75)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(42.27,73.43)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(41.91,73.09)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(41.57,72.73)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(41.25,72.35)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(40.96,71.94)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(40.7,71.52)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(40.46,71.09)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(40.24,70.64)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(40.06,70.18)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(39.91,69.71)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(39.78,69.22)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(39.69,68.74)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(39.63,68.24)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(39.6,67.75)(0.03,0.5){1}{\line(0,1){0.5}}
\put(39.6,67.25){\line(0,1){0.5}}
\multiput(39.6,67.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.63,66.76)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.69,66.26)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.78,65.78)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.91,65.29)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(40.06,64.82)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(40.24,64.36)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(40.46,63.91)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(40.7,63.48)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(40.96,63.06)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(41.25,62.65)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(41.57,62.27)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(41.91,61.91)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(42.27,61.57)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(42.65,61.25)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(43.06,60.96)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(43.48,60.7)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(43.91,60.46)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(44.36,60.24)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(44.82,60.06)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(45.29,59.91)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(45.78,59.78)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(46.26,59.69)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(46.76,59.63)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(47.25,59.6){\line(1,0){0.5}}
\multiput(47.75,59.6)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(48.24,59.63)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(48.74,59.69)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(49.22,59.78)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(49.71,59.91)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(50.18,60.06)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(50.64,60.24)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(51.09,60.46)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(51.52,60.7)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(51.94,60.96)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(52.35,61.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(52.73,61.57)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(53.09,61.91)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(53.43,62.27)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(53.75,62.65)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(54.04,63.06)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(54.3,63.48)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(54.54,63.91)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(54.76,64.36)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(54.94,64.82)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(55.09,65.29)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(55.22,65.78)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(55.31,66.26)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(55.37,66.76)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(122.9,54.75){\line(0,1){0.5}}
\multiput(122.87,55.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(122.81,56.24)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(122.72,56.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(122.59,57.21)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(122.44,57.68)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(122.26,58.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(122.04,58.59)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(121.8,59.02)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(121.54,59.44)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(121.25,59.85)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(120.93,60.23)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(120.59,60.59)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(120.23,60.93)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(119.85,61.25)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(119.44,61.54)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(119.02,61.8)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(118.59,62.04)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(118.14,62.26)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(117.68,62.44)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(117.21,62.59)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(116.72,62.72)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(116.24,62.81)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(115.74,62.87)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(115.25,62.9)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(114.75,62.9){\line(1,0){0.5}}
\multiput(114.26,62.87)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(113.76,62.81)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(113.28,62.72)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(112.79,62.59)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(112.32,62.44)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(111.86,62.26)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(111.41,62.04)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(110.98,61.8)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(110.56,61.54)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(110.15,61.25)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(109.77,60.93)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(109.41,60.59)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(109.07,60.23)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(108.75,59.85)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(108.46,59.44)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(108.2,59.02)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(107.96,58.59)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(107.74,58.14)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(107.56,57.68)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(107.41,57.21)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(107.28,56.72)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(107.19,56.24)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(107.13,55.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(107.1,55.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(107.1,54.75){\line(0,1){0.5}}
\multiput(107.1,54.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(107.13,54.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(107.19,53.76)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(107.28,53.28)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(107.41,52.79)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(107.56,52.32)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(107.74,51.86)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(107.96,51.41)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(108.2,50.98)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(108.46,50.56)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(108.75,50.15)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(109.07,49.77)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(109.41,49.41)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(109.77,49.07)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(110.15,48.75)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(110.56,48.46)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(110.98,48.2)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(111.41,47.96)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(111.86,47.74)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(112.32,47.56)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(112.79,47.41)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(113.28,47.28)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(113.76,47.19)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(114.26,47.13)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(114.75,47.1){\line(1,0){0.5}}
\multiput(115.25,47.1)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(115.74,47.13)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(116.24,47.19)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(116.72,47.28)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(117.21,47.41)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(117.68,47.56)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(118.14,47.74)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(118.59,47.96)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(119.02,48.2)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(119.44,48.46)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(119.85,48.75)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(120.23,49.07)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(120.59,49.41)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(120.93,49.77)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(121.25,50.15)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(121.54,50.56)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(121.8,50.98)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(122.04,51.41)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(122.26,51.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(122.44,52.32)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(122.59,52.79)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(122.72,53.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(122.81,53.76)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(122.87,54.26)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(57.9,34.75){\line(0,1){0.5}}
\multiput(57.87,35.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(57.81,36.24)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.72,36.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.59,37.21)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(57.44,37.68)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(57.26,38.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(57.04,38.59)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(56.8,39.02)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(56.54,39.44)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(56.25,39.85)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(55.93,40.23)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(55.59,40.59)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(55.23,40.93)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(54.85,41.25)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(54.44,41.54)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(54.02,41.8)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(53.59,42.04)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(53.14,42.26)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(52.68,42.44)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(52.21,42.59)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(51.72,42.72)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(51.24,42.81)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(50.74,42.87)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(50.25,42.9)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(49.75,42.9){\line(1,0){0.5}}
\multiput(49.26,42.87)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(48.76,42.81)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(48.28,42.72)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(47.79,42.59)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(47.32,42.44)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(46.86,42.26)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(46.41,42.04)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(45.98,41.8)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(45.56,41.54)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(45.15,41.25)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(44.77,40.93)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(44.41,40.59)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(44.07,40.23)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(43.75,39.85)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(43.46,39.44)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(43.2,39.02)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(42.96,38.59)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(42.74,38.14)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(42.56,37.68)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(42.41,37.21)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(42.28,36.72)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(42.19,36.24)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(42.13,35.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(42.1,35.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(42.1,34.75){\line(0,1){0.5}}
\multiput(42.1,34.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(42.13,34.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(42.19,33.76)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(42.28,33.28)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(42.41,32.79)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(42.56,32.32)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(42.74,31.86)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(42.96,31.41)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(43.2,30.98)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(43.46,30.56)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(43.75,30.15)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(44.07,29.77)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(44.41,29.41)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(44.77,29.07)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(45.15,28.75)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(45.56,28.46)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(45.98,28.2)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(46.41,27.96)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(46.86,27.74)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(47.32,27.56)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(47.79,27.41)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(48.28,27.28)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(48.76,27.19)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(49.26,27.13)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(49.75,27.1){\line(1,0){0.5}}
\multiput(50.25,27.1)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(50.74,27.13)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(51.24,27.19)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(51.72,27.28)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(52.21,27.41)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(52.68,27.56)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(53.14,27.74)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(53.59,27.96)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(54.02,28.2)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(54.44,28.46)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(54.85,28.75)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(55.23,29.07)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(55.59,29.41)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(55.93,29.77)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(56.25,30.15)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(56.54,30.56)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(56.8,30.98)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(57.04,31.41)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(57.26,31.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(57.44,32.32)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(57.59,32.79)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(57.72,33.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(57.81,33.76)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(57.87,34.26)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(87.9,39.75){\line(0,1){0.5}}
\multiput(87.87,40.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(87.81,41.24)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(87.72,41.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(87.59,42.21)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(87.44,42.68)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(87.26,43.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(87.04,43.59)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(86.8,44.02)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(86.54,44.44)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(86.25,44.85)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(85.93,45.23)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(85.59,45.59)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(85.23,45.93)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(84.85,46.25)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(84.44,46.54)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(84.02,46.8)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(83.59,47.04)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(83.14,47.26)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(82.68,47.44)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(82.21,47.59)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(81.72,47.72)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(81.24,47.81)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(80.74,47.87)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(80.25,47.9)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(79.75,47.9){\line(1,0){0.5}}
\multiput(79.26,47.87)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(78.76,47.81)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(78.28,47.72)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(77.79,47.59)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(77.32,47.44)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(76.86,47.26)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(76.41,47.04)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(75.98,46.8)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(75.56,46.54)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(75.15,46.25)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(74.77,45.93)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(74.41,45.59)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(74.07,45.23)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(73.75,44.85)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(73.46,44.44)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(73.2,44.02)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(72.96,43.59)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(72.74,43.14)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(72.56,42.68)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(72.41,42.21)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(72.28,41.72)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(72.19,41.24)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(72.13,40.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(72.1,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(72.1,39.75){\line(0,1){0.5}}
\multiput(72.1,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(72.13,39.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(72.19,38.76)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(72.28,38.28)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(72.41,37.79)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(72.56,37.32)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(72.74,36.86)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(72.96,36.41)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(73.2,35.98)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(73.46,35.56)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(73.75,35.15)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(74.07,34.77)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(74.41,34.41)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(74.77,34.07)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(75.15,33.75)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(75.56,33.46)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(75.98,33.2)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(76.41,32.96)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(76.86,32.74)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(77.32,32.56)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(77.79,32.41)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(78.28,32.28)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(78.76,32.19)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(79.26,32.13)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(79.75,32.1){\line(1,0){0.5}}
\multiput(80.25,32.1)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(80.74,32.13)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(81.24,32.19)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(81.72,32.28)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(82.21,32.41)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(82.68,32.56)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(83.14,32.74)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(83.59,32.96)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(84.02,33.2)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(84.44,33.46)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(84.85,33.75)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(85.23,34.07)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(85.59,34.41)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(85.93,34.77)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(86.25,35.15)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(86.54,35.56)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(86.8,35.98)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(87.04,36.41)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(87.26,36.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(87.44,37.32)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(87.59,37.79)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(87.72,38.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(87.81,38.76)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(87.87,39.26)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{1mm}
\put(58,38){\line(1,0){15}}
\linethickness{1mm}
\multiput(85,45)(0.6,0.12){42}{\line(1,0){0.6}}

\linethickness{1mm}
\put(15,70){\line(1,0){25}}
\linethickness{1mm}
\put(17,35){\line(1,0){25}}
\linethickness{1mm}
\multiput(55,70)(0.66,-0.12){83}{\line(1,0){0.66}}
\linethickness{1mm}
%\multiput(55,30)(0.33,0.12){167}{\line(1,0){0.33}}
\linethickness{1mm}
\multiput(120,60)(0.16,0.12){125}{\line(1,0){0.16}}
\linethickness{1mm}
\multiput(120,50)(0.24,-0.12){83}{\line(1,0){0.24}}
\put(130,60){\makebox(0,0)[cc]{$\cdot$}}

\put(130,50){\makebox(0,0)[cc]{$\cdot$}}

\put(20,75){\makebox(0,0)[cc]{$p_j$}}

\put(20,40){\makebox(0,0)[cc]{$p_i$}}

\linethickness{0.3mm}
\put(45,40){\line(0,1){20}}
\put(48,65){\makebox(0,0)[cc]{$\Gamma$}}

\put(48,35){\makebox(0,0)[cc]{$\Gamma$}}

\put(115,55){\makebox(0,0)[cc]{$\Gamma$}}

\linethickness{0.3mm}
\put(80,10){\line(0,1){22}}
\put(38,52){\makebox(0,0)[cc]{$\ell$}}

\put(85,72){\makebox(0,0)[cc]{$p_j-\ell$}}

\put(85,20){\makebox(0,0)[cc]{$k$}}

\put(65,46){\makebox(0,0)[cc]{$p_i+\ell$}}

\put(105,38){\makebox(0,0)[cc]{$p_i+\ell+k$}}

\put(80,0){\makebox(0,0)[cc]{(a)}}

\put(80,38){\makebox(0,0)[cc]{$\Gamma$}}

\end{picture}
